Non-Invertible Froggatt-Nielsen Symmetry

We investigate non-invertible completions of anomalous flavor symmetries and their application to Dirac neutrino masses. We formulate symmetry defects dressed by topological quantum field theories for flavor symmetries including finite non-Abelian flavor transformations with rational anomaly characters and modular flavor symmetries with the rational part of modular anomaly cocycles, for gauge sectors with the required exact higher-form symmetry. As a concrete example, we construct a Froggatt-Nielsen (FN) model in which an order-four subgroup $\mathbb Z_4^{\rm FN}\subset U(1)_{\rm FN}$ is completed into a non-invertible defect through its mixed anomaly with an intermediate hidden $U(1)_H$ gauge sector in the infrared monopole-decoupling limit. The non-invertible FN symmetry can be explicitly broken at the energy scale where monopoles become dynamical. This breaking from the infrared viewpoint can be realized in an ultraviolet hidden $SU(2)_H$ theory as instanton effects, where a constrained instanton with topological charge one generates a fermion mixing term that violates FN charge by one unit. Its coefficient contains the nonperturbative factor $\zeta_H\sim\exp[-8\pi^2/g_H^2(v_H)]$. When independent FN-breaking terms are subleading, integrating out the heavy fermions gives $(Y_\nu)_{ij}\propto\zeta_H\epsilon^{\ell_i+n_j}$ in a rotated basis for the right-handed neutrinos, to leading order in the instanton-induced fermion mixing. The nonperturbative factor provides the exponential suppression of the neutrino Yukawa couplings, while the FN charges determine the powers of $\epsilon$. For the chosen FN charges and generic order-one coefficients, $m_2/m_3\sim\epsilon$, favoring normal ordering. An independent $\mathbb Z_8^D$ gauge symmetry forbids Majorana masses. The same FN charge assignment reproduces the leading quark and charged-lepton Yukawa hierarchies.

==> figures_tex/fig2.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{10}{12}\selectfont,
  fnhead/.style={anchor=west,font=\fontsize{11}{13}\selectfont},
  fnline/.style={line width=0.75pt},
  fnarrow/.style={-{Latex[length=2mm,width=1.25mm]},line width=0.65pt},
  fnnote/.style={font=\fontsize{9}{11}\selectfont,align=center},
  fncross/.style={line width=0.85pt}
]
\path[use as bounding box] (0,0) rectangle (16.6,3.78);
\begin{scope}[yshift=-4.72cm]
%\node[fnhead] at (0.02,8.17) {Instanton-induced two-fermion interaction};

% One zero mode per hidden Weyl doublet.
\node[ellipse,draw=black,fill=black!3,line width=0.7pt,
  minimum width=2.3cm,minimum height=1.20cm,align=center] (inst) at (3.35,6.70)
  {$SU(2)_H$\\instanton};
\draw[fnline] (1.00,6.70) -- (inst.west);
\draw[fnline] (inst.east) -- (5.70,6.70);
\node[above] at (1.34,6.84) {$\eta$};
\node[above] at (5.36,6.84) {$N_D^c$};
\draw[fnarrow] (6.35,6.70) -- (8.25,6.70)
  node[midway,above=7pt,fnnote] {Effective vertex};

% mu_H already contains the one-instanton suppression: do not multiply twice.
\draw[fnline] (9.20,6.70) -- (14.95,6.70);
\draw[fncross] (11.955,6.585) -- (12.185,6.815);
\draw[fncross] (11.955,6.815) -- (12.185,6.585);
\node[above] at (9.55,6.84) {$\eta$};
\node[above] at (14.60,6.84) {$N_D^c$};
\node[above=9pt] at (12.07,6.70) {$\mu_H\varepsilon_2$};
\node[fnnote] at (3.35,5.64) {One zero mode for each hidden Weyl doublet};
\node at (12.07,5.64) {$\mu_H=v_H\zeta_H$};
\end{scope}
\end{tikzpicture}


==> figures_tex/fig3.tex <==
% Native TikZ figure, separated from the latest Feynman-line version.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{10}{12}\selectfont,
  fnhead/.style={anchor=west,font=\fontsize{11}{13}\selectfont},
  fnline/.style={line width=0.75pt},
  fnarrow/.style={-{Latex[length=2mm,width=1.25mm]},line width=0.65pt},
  fnnote/.style={font=\fontsize{9}{11}\selectfont,align=center},
  fncross/.style={line width=0.85pt}
]
\path[use as bounding box] (0,0) rectangle (16.6,4.53);
%\node[fnhead] at (0.02,4.20) {Dirac Yukawa coupling from heavy-fermion exchange};

% Visible portal: the external scalar is H, not a hidden Higgs VEV.
\coordinate (portal) at (2.90,2.80);
\draw[fnline] (0.80,2.80) -- (portal);
\draw[fnline,dashed] (2.90,3.70) -- (portal);
\fill (portal) circle (1.4pt);
\node[above] at (1.03,2.99) {$L_i$};
\node[right] at (3.01,3.66) {$H$};

% The internal solid line is the chirality-changing heavy Dirac propagator.
% M_X is included in the free quadratic action (not a single mass insertion).
% Its low-momentum flavor factor is M_X^{-T}, up to the conventional
% spinor tensor and overall i. Fermion-flow arrows are omitted throughout.
\coordinate (mixing) at (11.67,2.80);
\draw[fnline] (portal) -- (mixing);
\draw[fnline] (mixing) -- (15.70,2.80);
\node[above=8pt] at (7.20,2.80) {$(M_X^{-T})_{\alpha a}$};
\node[fnnote] at (7.20,2.35) {Heavy Dirac propagator};
\node[above] at (3.83,2.99) {$X_\alpha$};
\node[above] at (9.56,2.99) {$\eta^a$};
\node[above] at (15.02,2.99) {$(N_D^c)^b$};
\draw[fncross] (11.555,2.685) -- (11.785,2.915);
\draw[fncross] (11.555,2.915) -- (11.785,2.685);
\node[above=10pt] at (11.67,2.80) {$\mu_H(\varepsilon_2)_{ab}$};

\node[align=center] at (2.90,1.66)
  {$P_{i1}=A_i\epsilon^{\ell_i}$\\[5pt]
   $P_{i2}=B_i\epsilon^{\ell_i+1}$};
\end{tikzpicture}

